Noise-resilient sequential circuits for generating quantum order

Sequential circuits provide an optimal linear-depth route to unitarily preparing long-range ordered quantum states, but circuit-level noise can be far more damaging than noise applied after preparation: local errors may be propagated by subsequent gates into nonlocal defects that destroy the target order. In this work, we present classes of unitary sequential circuits that prepare certain non-trivial orders in the presence of Pauli noise. Our constructions exploit the spatial structure of the syndromes of the target state, which in certain cases allows us to systematically suppress the propagation of errors using strictly local gates. The strategy can be applied both to symmetry-breaking order, for which we present a 3D example, and to topological order, which we showcase on a 4D version of the toric code. We also highlight how this stability against errors necessitates non-Clifford gates, and how measurement-feedback loops can be used to stabilize lower-dimensional states as well.

==> figures/CA_rule_4D.tex <==
\def\c(#1,#2,#3,#4){
        ({(#1+#2-2*#3-#4)/2}, {(#1-#2-2*#3+#4)/2}, {(-#1+#2-2*#3+#4)/2})
    }
\begin{tikzpicture}[scale=1, >=Stealth, lattice3dv2]

    \begin{scope}[shift={(0,0)}]
    \fill[red!10, opacity=0.7] \c(0,0,0,0) -- \c(0, 1,0, 0) -- \c(0, 1, 1, 0) -- \c(0, 0, 1, 0) -- cycle;
    \fill[red!10, opacity=0.7] \c(0,0,0, 0) -- \c(1, 0,0, 0) -- \c(1, 0, 1, 0) -- \c(0, 0, 1, 0) -- cycle;
    \fill[red!15, opacity=0.8] \c(0,0,0, 0) -- \c(0, 0,0, 1) -- \c(0, 0, 1, 1) -- \c(0, 0, 1, 0) -- cycle;    
    \node[] (x) at \c(1.5, -0.1, 0, 0) {$\mathbf e_1$};
    \node[] (y) at \c(0, 1.45, 0, 0) {$\mathbf e_2$};
    \node[] (z) at \c(0, 0.1, 1.5, 0) {$\mathbf e_3$};
    \node[] (w) at \c(0, 0, 0, 1.45) {$\mathbf e_4$};
    
    % Hidden/back bonds (structural lines)
    \draw[thick, gray!60,line width = 1 pt] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, 0, -0.25) -- \c(0, 0, 0, 1.25);

    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, 0, 0) -- \c(1, 0, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1.25, 0, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 1, 0, 0) -- \c(1.25, 1, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 1, 0) -- \c(1.25, 0, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, 0, 0) -- \c(0, 1, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1.25, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, -0.25, 0, 0) -- \c(1, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 1, 0) -- \c(0, 1.25, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1, 0) -- \c(0, 0, 1, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1.25, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, -0.25, 0) -- \c(1, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, -0.25, 0) -- \c(0, 1, 1.25, 0);
    %\draw[->, thick] (0.5, 0.5, 0.5) -- (1.5, 1.5, 1.5);
    
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(-0, 0.5, 0.5, 0) -- \c(0.5, 0.5, 0.5, 0.5);
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0.5, -0, 0.5, 0) -- \c(0.5, 0.5, 0.5, 0.5);
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0, 0, 0.5, 0.5) -- \c(0.5, 0.5, 0.5, 0.5);

    
    

    \draw[thick,line width = 2 pt, red!60!black] \c(0, 0, 0, 0) -- \c(0, 0, 1, 0);
    
    \node[anchor=north] (T) at (0., -0.25, -1.2) {t};
    
    \end{scope}

    \begin{scope}[shift={(0,0, -4)}]
    
    \fill[red!10, opacity=0.7] \c(0,0,0, 0) -- \c(0, 1,0, 0) -- \c(0, 1, 1, 0) -- \c(0, 0, 1, 0) -- cycle;
    \fill[red!15, opacity=0.7] \c(0,0,0, 0) -- \c(0, 1,0, 0) -- \c(0, 1, 0, 1) -- \c(0, 0, 0, 1) -- cycle;
    \fill[red!10, opacity=0.7] \c(0,0,0 ,0) -- \c(1, 0,0, 0) -- \c(1, 0, 1, 0) -- \c(0, 0, 1, 0) -- cycle;
    \fill[red!15, opacity=0.8] \c(0,0,0, 0) -- \c(1, 0, 0, 0) -- \c(1, 0, 0, 1) -- \c(0, 0, 0, 1) -- cycle;
    \node[] (x) at \c(1.5, -0.1, 0, 0) {$\mathbf e_1$};
    \node[] (y) at \c(0, 1.45, 0, 0) {$\mathbf e_2$};
    \node[] (z) at \c(0, 0.1, 1.5, 0) {$\mathbf e_3$};
    \node[] (w) at \c(0, 0, 0, 1.45) {$\mathbf e_4$};
    % Hidden/back bonds (structural lines)
    % Hidden/back bonds (structural lines)
    \draw[thick, gray!60,line width = 1 pt] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, 0, -0.25) -- \c(0, 0, 0, 1.25);

    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, 0, 0) -- \c(1, 0, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1.25, 0, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 1, 0, 0) -- \c(1.25, 1, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 1, 0) -- \c(1.25, 0, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, 0, 0) -- \c(0, 1, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1.25, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, -0.25, 0, 0) -- \c(1, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 1, 0) -- \c(0, 1.25, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1, 0) -- \c(0, 0, 1, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1.25, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, -0.25, 0) -- \c(1, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, -0.25, 0) -- \c(0, 1, 1.25, 0);
    %\draw[->, thick] (0.5, 0.5, 0.5) -- (1.5, 1.5, 1.5);

    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0, 0.5, 0.5, 0) -- \c(0.5, 0.5, 0.5, 0.5);
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0.5, 0, 0.5, 0) -- \c(0.5, 0.5, 0.5, 0.5);
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0, 0.5, 0, 0.5) -- \c(0.5, 0.5, 0.5, 0.5);
    \draw[thick,line width = 1 pt, dashed, red!60!black] \c(0.5, 0, 0, 0.5) -- \c(0.5, 0.5, 0.5, 0.5);
    
    \draw[thick,line width = 2 pt, red!60!black] (0, 0, 0) -- \c(0, 0, 1, 0);
    \draw[thick,line width = 2 pt, red!60!black] (0, 0, 0) -- \c(0, 0, 0, 1);
    \node[anchor=north] (T2) at (0., -0.25, -1.2) {t};
    
    %\node[anchor=north] (T) at (0.5, 0.5, -0.5) {T};
    \end{scope}

    \begin{scope}[shift={(0,4, 0)}]
        % Hidden/back bonds (structural lines)
    % Hidden/back bonds (structural lines)
    \draw[thick, gray!60,line width = 1 pt] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, 0, -0.25) -- \c(0, 0, 0, 1.25);

    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 0, 0) -- \c(1.25, 0, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, 0, 0) -- \c(1, 0, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1.25, 0, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 1, 0, 0) -- \c(1.25, 1, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.25, 0, 1, 0) -- \c(1.25, 0, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 0, 0) -- \c(0, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, 0, 0) -- \c(0, 1, 0, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1.25, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, -0.25, 0, 0) -- \c(1, 1.25, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.25, 1, 0) -- \c(0, 1.25, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, -0.25, 0) -- \c(0, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1, 0) -- \c(0, 0, 1, 1.25);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1.25, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, -0.25, 0) -- \c(1, 0, 1.25, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, -0.25, 0) -- \c(0, 1, 1.25, 0);
    %\draw[->, thick] (0.5, 0.5, 0.5) -- (1.5, 1.5, 1.5);
    \node[anchor=north] (T1) at (0., 0.6, -1.2) {t+1};
    \node[] (x) at \c(1.5, -0.1, 0, 0) {$\mathbf e_1$};
    \node[] (y) at \c(0, 1.45, 0, 0) {$\mathbf e_2$};
    \node[] (z) at \c(0, 0.1, 1.5, 0) {$\mathbf e_3$};
    \node[] (w) at \c(0, 0, 0, 1.45) {$\mathbf e_4$};
    \end{scope}
    \draw[->, thick] (T.south) to[bend right=30] node[below=2pt] {Single Flip} (T1.south);
    \draw[->, thick, right = 1] (T2.south) to[bend right=30] node[right=7pt] {Double Flip} (T1.south);
\end{tikzpicture}


==> figures/TC_gate_action.tex <==
\def\c(#1,#2,#3,#4){
        ({(#1+#2-2*#3-#4)/2}, {(#1-#2-2*#3+#4)/2}, {(-#1+#2-2*#3+#4)/2})
    }

\def\cc(#1,#2,#3,#4){
        ({(#1+#2-2*#3-#4)/2}, {(#1-#2-2*#3+#4)/2-1}, {(-#1+#2-2*#3+#4)/2+1})
    }
\begin{tikzpicture}[scale=3, >=Stealth, lattice3dv2, dot/.style={circle, fill=black, minimum size=4pt, inner sep=0pt}, dot_big/.style={circle, draw, color = black,fill=white, minimum size=4pt, inner sep=0pt}, plus/.style={
        circle, draw, fill=white, minimum size=4pt, inner sep=0pt, thick,
        path picture={
            \draw[thick] (path picture bounding box.north) -- (path picture bounding box.south);
            \draw[thick] (path picture bounding box.east) -- (path picture bounding box.west);
        }
    }
    ]

    \begin{scope}[shift={(0,0)}]

    % Coordinate system

    \draw[->, thick, black, line width = 1 pt] \cc(0, 0, 0, 0) -- \cc(0, -0.4, 0, 0);
    \draw[->, thick, black, line width = 1 pt] \cc(0, 0, 0, 0) -- \cc(-0.4, 0, 0, 0);
    \draw[->, thick, black, line width = 1 pt] \cc(0, 0, 0, 0) -- \cc(0, 0, -1.0, 0);
    \draw[->, thick, black, line width = 1 pt] \cc(0, 0, 0, 0) -- \cc(0, 0, 0, -0.4);
    
    \node[black] at \cc(-0.5, 0, 0, 0) {$\mathbf{e}_1$};
    \node[black] at \cc(0, -0.5, 0, 0) {$\mathbf{e}_2$};
    \node[black] at \cc(0, 0, -1.2, 0) {$\mathbf{e}_3$};
    \node[black] at \cc(0, 0, 0, -0.5) {$\mathbf{e}_4$};
    

    
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(1.10, 0.00, 0.00, 0.00) -- \c(1.10, 1.10, 0.00, 0.00) -- \c(0.00, 1.10, 0.00, 0.00) -- cycle;
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(1.10, 0.00, 0.00, 0.00) -- \c(1.10, 0.00, 1.10, 0.00) -- \c(0.00, 0.00, 1.10, 0.00) -- cycle;
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(1.10, 0.00, 0.00, 0.00) -- \c(1.10, 0.00, 0.00, 1.10) -- \c(0.00, 0.00, 0.00, 1.10) -- cycle;
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(0.00, 1.10, 0.00, 0.00) -- \c(0.00, 1.10, 1.10, 0.00) -- \c(0.00, 0.00, 1.10, 0.00) -- cycle;
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(0.00, 1.10, 0.00, 0.00) -- \c(0.00, 1.10, 0.00, 1.10) -- \c(0.00, 0.00, 0.00, 1.10) -- cycle;
    \fill[red!20, opacity = 0.5] \c(0.00, 0.00, 0.00, 0.00) -- \c(0.00, 0.00, 1.10, 0.00) -- \c(0.00, 0.00, 1.10, 1.10) -- \c(0.00, 0.00, 0.00, 1.10) -- cycle;
    
    
    \draw[thick, gray!60,line width = 1 pt] \c(0, -0.15, 0, 0) -- \c(0, 1.15, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(-0.15, 0, 0, 0) -- \c(1.15, 0, 0, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, -0.15, 0) -- \c(0, 0, 1.15, 0);
    \draw[thick, gray!60,line width = 1 pt] \c(0, 0, 0, -0.15) -- \c(0, 0, 0, 1.15);

    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, 0, 0) -- \c(1, 0, 0, 1.15);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1.15, 0, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.15, 1, 0, 0) -- \c(1.15, 1, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(-0.15, 0, 1, 0) -- \c(1.15, 0, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, 0, 0) -- \c(0, 1, 0, 1.15);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1.15, 0, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, -0.15, 0, 0) -- \c(1, 1.15, 0, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, -0.15, 1, 0) -- \c(0, 1.15, 1, 0);
    
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1, 0) -- \c(0, 0, 1, 1.15);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 0, 1.15, 1) -- \c(0, 0, 0, 1);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(1, 0, -0.15, 0) -- \c(1, 0, 1.15, 0);
    \draw[thick, gray!40,line width = 1 pt, dashed] \c(0, 1, -0.15, 0) -- \c(0, 1, 1.15, 0);
    
    \node[dot_big] (o1) at \c(0.5, 0, 0, 0) {};
    \node[dot_big] (o2) at \c(0, 0.5, 0, 0) {};
    \node[dot_big] (o3) at \c(0, 0, 0.5, 0) {};
    \node[dot_big] (o4) at \c(0, 0, 0, 0.5) {};
    \node[right] (o1) at \c(0.5, 0, 0, 0) {$\mu_1$};
    \node[above] (o2) at \c(0, 0.5, 0, 0) {$\mu_2$};
    \node[left] (o3) at \c(0, 0, 0.5, 0) {$\mu_3$};
    \node[above] (o4) at \c(0, 0, 0, 0.5) {$\mu_4$};


    %\node[] (o1) at \c(0.5, 0.5, 0, 0) {$p_{12}$};
    %\node[] (o2) at \c(0.5, 0, 0.5, 0) {$p_{13}$};
    %\node[] (o3) at \c(0.5, 0, 0, 0.5) {$p_{14}$};
    %\node[] (o4) at \c(0, 0.5, 0.5, 0) {$p_{23}$};
    %\node[] (o4) at \c(0, 0.5, 0, 0.5) {$p_{24}$};
    %\node[] (o4) at \c(0, 0, 0.5, 0.5) {$p_{34}$};
    

    \node[dot] (i1) at \c(1, 0.5, 0, 0) {};
    \node[dot] (i2) at \c(0.5, 1, 0, 0) {};
    \node[dot] (i3) at \c(1, 0, 0.5, 0) {};
    \node[dot] (i4) at \c(0.5, 0, 1, 0) {};
    \node[dot] (i5) at \c(1, 0, 0, 0.5) {};
    \node[dot] (i5) at \c(0.5, 0, 0, 1) {};
    \node[dot] (i5) at \c(0, 1, 0.5, 0) {};
    \node[dot] (i5) at \c(0, 0.5, 1, 0) {};
    \node[dot] (i5) at \c(0, 1, 0, 0.5) {};
    \node[dot] (i5) at \c(0, 0.5, 0, 1) {};
    \node[dot] (i5) at \c(0, 0, 1, 0.5) {};
    \node[dot] (i5) at \c(0, 0, 0.5, 1) {};

    \node[above] (i1) at \c(1, 0.5, 0, 0) {$\sigma_1$};
    \node[left] (i2) at \c(0.5, 1, 0, 0) {$\sigma_2$};
    \node[right] (i3) at \c(1, 0, 0.5, 0) {$\sigma_3$};
    \node[left] (i4) at \c(0.5, 0, 1, 0) {$\sigma_4$};
    \node[above] (i5) at \c(1, 0, 0, 0.5) {$\sigma_5$};
    \node[right] (i5) at \c(0.5, 0, 0, 1) {$\sigma_6$};
    \node[left] (i5) at \c(0, 1, 0.5, 0) {$\sigma_7$};
    \node[above] (i5) at \c(0, 0.5, 1, 0) {$\sigma_8$};
    \node[above] (i5) at \c(0, 1, 0, 0.5) {$\sigma_9$};
    \node[above] (i5) at \c(0, 0.5, 0, 1) {$\sigma_{10}$};
    \node[above] (i5) at \c(0, 0, 1, 0.5) {$\sigma_{11}$};
    \node[right] (i5) at \c(0, 0, 0.5, 1) {$\sigma_{12}$};

    %\draw[thick, red!40,line width = 1 pt] \c(0.95, 0.00, 0.00, 0.00) -- \c(0.95, 0.00, 0.00, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.95, 0.00, 0.00, 0.95) -- \c(0.00, 0.00, 0.00, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.00, 0.95) -- \c(0.00, 0.00, 0.95, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.95, 0.95) -- \c(0.00, 0.00, 0.95, 0.00);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.95, 0.00) -- \c(0.95, 0.00, 0.95, 0.00);
    %\draw[thick, red!40,line width = 1 pt] \c(0.95, 0.00, 0.95, 0.00) -- \c(0.95, 0.00, 0.00, 0.00);

    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.95, 0.00, 0.00) -- \c(0.00, 0.95, 0.00, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.95, 0.00, 0.95) -- \c(0.00, 0.00, 0.00, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.00, 0.95) -- \c(0.00, 0.00, 0.95, 0.95);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.95, 0.95) -- \c(0.00, 0.00, 0.95, 0.00);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.00, 0.95, 0.00) -- \c(0.00, 0.95, 0.95, 0.00);
    %\draw[thick, red!40,line width = 1 pt] \c(0.00, 0.95, 0.95, 0.00) -- \c(0.00, 0.95, 0.00, 0.00);
    
    \node[red] at \c(0, 0.7, 0, 0.7) {\large$\hat{U}_{(3,1)\text{TC}}$};
    
    \end{scope}
\end{tikzpicture}

